Grammar-as-a-Drafter: More Tokens per Speculative Decoding Step on Grammar-Constrained Structured Outputs

Speculative decoding speeds up generation by letting a lightweight drafter propose tokens that the target model verifies in one forward pass. Under structured outputs (JSON schemas, regular expressions, tool-call formats), the drafter works against a constraint it does not know, so its proposals for keys, delimiters, and indentation are often rejected or invalid, even though the grammar engine already knows the next tokens. We present Grammar-as-a-Drafter (GaaD), which makes the grammar a second drafter. Before each verify step, the scheduler merges the drafter's proposal with grammar-forced tokens (out-degree 1 in the grammar automaton) into one draft row of width $K$ (which can exceed the drafter's proposal length $K_M$): matching tokens are promoted to GRAMMAR, the proposal is truncated where it disagrees, and grammar tokens fill the remaining slots. The verify step accepts GRAMMAR drafts without computing their logits, composing with any drafter without adding kernels or compilation on the critical path. Because grammars fix text rather than tokens, accepting canonical GRAMMAR drafts with probability 1 preserves grammar validity but can shift the output distribution relative to grammar-masked decoding. We implement GaaD in vllm-torchtpu and an independent Rust serving runtime, and evaluate it on TPU v7x with MTP, DFlash, and n-gram drafters on a JSON character-profile benchmark. GaaD raises average acceptance length from 2.06 to 5.43 for MTP (Qwen3.5-0.8B; 1.99 to 5.31 on Qwen3.5-35B-A3B), 1.57 to 4.13 for DFlash, and 1.30 to 3.64 for n-gram (Qwen3-4B), decoding 2.66-2.81x faster at batch size 1 and 1.14-1.70x faster at batch size 64. In the Rust runtime, MTP with GaaD is 2.23x faster on Qwen3.5-0.8B and 2.02x on Qwen3.5-397B-A17B-FP8 (1.22-1.69x at high concurrency). Under mixed traffic, GaaD finishes workloads 1.03-1.23x sooner while modestly raising plain-text TPOT.

==> figures/fig1_conflicts.tex <==
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  box/.style={draw, rounded corners=2pt, minimum height=6.5mm, inner xsep=5pt, align=center, text width=3.7cm},
  prior/.style={box, draw=red!65!black, fill=red!6},
  gaad/.style={box, draw=teal!65!black, fill=teal!8},
  arr/.style={->, >=stealth, thick, draw=black!65}
]
  \node[anchor=west, font=\footnotesize\bfseries\sffamily, text=red!65!black] at (0, 1.35)
    {Jump-forward as a micro-prefill};
  \node[prior] (p1) at (2.15, 0.75) {Grammar forces\\$M$ tokens};
  \node[prior] (p2) at (6.75, 0.75) {Extra forward of\\ragged shape $[1, M]$};
  \node[prior] (p3) at (11.35, 0.75) {New compiled shape or\\padding to a bucket};
  \node[prior] (p4) at (15.95, 0.75) {Model drafts for the\\same positions discarded};
  \draw[arr] (p1) -- (p2);
  \draw[arr] (p2) -- (p3);
  \draw[arr] (p3) -- (p4);

  \node[anchor=west, font=\footnotesize\bfseries\sffamily, text=teal!65!black] at (0, -0.15)
    {Jump-forward as draft tokens (GaaD)};
  \node[gaad] (g1) at (2.15, -0.75) {Grammar forces\\$M$ tokens};
  \node[gaad, font=\footnotesize\ttfamily] (g2) at (6.75, -0.75) {[ G G G M G G ]};
  \node[gaad] (g3) at (11.35, -0.75) {Verify step on token buckets\\compiled at start-up};
  \node[gaad] (g4) at (15.95, -0.75) {Model drafts kept where\\they agree with the grammar};
  \draw[arr, draw=teal!65!black] (g1) -- (g2);
  \draw[arr, draw=teal!65!black] (g2) -- (g3);
  \draw[arr, draw=teal!65!black] (g3) -- (g4);
\end{tikzpicture}


==> figures/fig2_architecture.tex <==
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  panel/.style={draw=black!50, rounded corners=3pt, fill=black!2, inner sep=6pt},
  subbox/.style={draw=blue!55!black, rounded corners=2pt, fill=blue!5, align=left, inner sep=5pt, minimum width=5.4cm},
  devbox/.style={draw=teal!60!black, rounded corners=2pt, fill=teal!6, align=left, inner sep=5pt, minimum width=5.8cm},
  arr/.style={->, >=stealth, thick, draw=black!75}
]
  \node[panel, minimum width=6.2cm, minimum height=4.6cm] (host) at (0, 0) {};
  \node[anchor=north, font=\footnotesize\bfseries\sffamily] at (host.north) [yshift=-3pt] {Engine core: scheduler};

  \node[subbox] (state) at (0, 1.0) {
    \textbf{Inputs, all on the host}\\
    $\bullet$ grammar matcher after step $t$\\
    $\bullet$ drafter's proposal for step $t{+}1$ (if any)
  };
  \node[subbox] (planner) at (0, -0.9) {
    \textbf{Row planner} ($\le K$ slots, drafter $\le K_M$)\\
    $\bullet$ at each position, ask the grammar\\
    $\bullet$ same token: \texttt{G}; free position: \texttt{M}\\
    $\bullet$ disagree: stop; then forced tokens
  };
  \draw[arr] (state) -- (planner);

  \node[panel, minimum width=6.6cm, minimum height=4.6cm] (dev) at (8.6, 0) {};
  \node[anchor=north, font=\footnotesize\bfseries\sffamily] at (dev.north) [yshift=-3pt] {TPU worker: verify step};

  \node[devbox] (graph) at (8.6, 0) {
    \textbf{Speculative verify step} (rows of $\le K{+}1$)\\
    $\bullet$ forward over each row, as for any drafts\\
    $\bullet$ LM head only for \texttt{M} slots and the bonus slot\\
    $\bullet$ \texttt{M}: accepted if it is the target's token\\
    $\bullet$ \texttt{G}: accepted without the comparison\\
    $\bullet$ first rejection rejects the rest of the row
  };

  \draw[arr, draw=teal!65!black, line width=1.1pt] (3.15, 0.45) -- node[above, font=\scriptsize\ttfamily] {draft tokens} (5.25, 0.45);
  \draw[arr, draw=teal!65!black, line width=1.1pt] (3.15, -0.45) -- node[below, font=\scriptsize\ttfamily] {flags (M / G)} (5.25, -0.45);
\end{tikzpicture}


==> figures/fig3_planner.tex <==
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  slot/.style={draw=black!60, minimum width=9mm, minimum height=5.5mm, inner sep=1pt, font=\scriptsize\ttfamily, anchor=center},
  gslot/.style={slot, fill=teal!15, draw=teal!65!black},
  mslot/.style={slot, fill=blue!12, draw=blue!60!black},
  aslot/.style={slot, fill=orange!18, draw=orange!75!black},
  dslot/.style={slot, fill=red!12, draw=red!65!black, dashed, text=red!60!black},
  lbl/.style={anchor=west, font=\footnotesize\sffamily}
]
  % Qwen3 tokenization of the forced string: "," "\n" "␣␣␣" "␣"" "house" ...
  \node[lbl] at (0, 2.7) {Grammar position: inside the free \texttt{"name"} value; once its closing quote is written, the grammar forces \texttt{,\textbackslash n\textvisiblespace\textvisiblespace\textvisiblespace\textvisiblespace"house":\textvisiblespace"}};

  \node[lbl] at (0, 1.95) {Drafter proposes};
  \foreach \i/\t/\st in {0/Harry/mslot, 1/{\textvisiblespace Potter}/mslot, 2/{",}/mslot, 3/{\textbackslash n}/aslot, 4/{\textvisiblespace\textvisiblespace}/dslot} {
    \node[\st] (d\i) at (4.2 + \i*1.0, 1.95) {\t};
  }
  \node[font=\tiny\sffamily, text=orange!75!black, anchor=south] at (d3.north) {agree};
  \node[font=\tiny\sffamily, text=red!65!black, anchor=south] at (d4.north) {drop};

  \node[lbl] at (0, 0.95) {Planned row ($K=7$)};
  \foreach \i/\t/\st in {0/Harry/mslot, 1/{\textvisiblespace Potter}/mslot, 2/{",}/mslot, 3/{\textbackslash n}/gslot, 4/{\textvisiblespace\textvisiblespace\textvisiblespace}/gslot, 5/{\textvisiblespace"}/gslot, 6/{house}/gslot} {
    \node[\st] (p\i) at (4.2 + \i*1.0, 0.95) {\t};
  }
  \draw[->, >=stealth, orange!75!black, semithick] (d3.south) -- (p3.north) node[midway, left=1pt, font=\tiny\sffamily] {\texttt{M}$\to$\texttt{G}};
  \draw[red!65!black, dashed, semithick] (d4.south) -- ++(0,-0.16) node[below=-1pt, font=\tiny\sffamily] {$\times$};

  \foreach \i/\t in {0/M, 1/M, 2/M, 3/G, 4/G, 5/G, 6/G} {
    \node[font=\scriptsize\ttfamily] at (4.2 + \i*1.0, 0.5) {\t};
  }

  \node[anchor=west, font=\scriptsize\sffamily, align=left] at (0, -0.35) {
    \textbf{only the model drafts} (blue): inside the free name value the grammar forces nothing, so \texttt{Harry}, \texttt{\textvisiblespace Potter} and \texttt{",} stay \texttt{M}.\\
    \textbf{both draft the same token} (orange $\to$ teal): after \texttt{",} the grammar forces \texttt{\textbackslash n}, matching the model, so it is promoted from \texttt{M} to \texttt{G}.\\
    \textbf{they disagree} (red, dashed): the model's next token (\texttt{\textvisiblespace\textvisiblespace}) differs from the grammar's (\texttt{\textvisiblespace\textvisiblespace\textvisiblespace}), so the model draft is truncated from here on.\\
    \textbf{the grammar continues} (teal): forced tokens fill the remaining slots up to $K$. A rejected \texttt{M} slot still rejects every slot after it.
  };
\end{tikzpicture}


==> figures/fig4_batch_scaling.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\columnwidth, height=5.2cm,
  xlabel={Batch size $B$}, ylabel={Speedup of GaaD ($\times$)},
  xmode=log, log basis x=2, xtick={1,4,16,64}, xticklabels={1,4,16,64},
  ymajorgrids=true, grid style=dashed, ymin=0,
  legend pos=north east, legend style={font=\tiny},
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
]
\addplot[color=teal!70!black, mark=*, thick] coordinates {(1, 2.679) (4, 1.851) (16, 1.591) (64, 1.143)};
\addlegendentry{MTP (Qwen3.5-0.8B)}
\addplot[color=blue!70!black, mark=square*, thick] coordinates {(1, 2.811) (16, 1.438) (64, 1.215)};
\addlegendentry{MTP (Qwen3.5-35B-A3B)}
\addplot[color=orange!80!black, mark=triangle*, thick] coordinates {(1, 2.664) (4, 1.950) (16, 1.603) (64, 1.268)};
\addlegendentry{DFlash (Qwen3-4B)}
\addplot[color=red!70!black, mark=diamond*, thick] coordinates {(1, 2.749) (16, 2.089) (64, 1.699)};
\addlegendentry{n-gram (Qwen3-4B)}
\addplot[color=black!50, dotted, thick, domain=1:64] {1.0};
\end{axis}
\end{tikzpicture}

